Distributed dual-comb spectroscopy

We propose distributed dual-comb spectroscopy, a quantum-enhanced sensing architecture that simultaneously exploits spatial- and spectral-domain entanglement to improve the extraction of global spectroscopic information across broadband frequency ranges. Our scheme consists of a network of Mach-Zehnder interferometers interrogating spatially separated samples, each driven by a classical frequency comb at the bright port. A single two-mode squeezed frequency comb is distributed through a passive beam-splitter array into $K$ entangled combs, establishing multipartite correlations across sensors while preserving intrinsic spectral entanglement. The protocol is compatible with both heterodyne detection and division detection, and enables parallel estimation of weighted-average absorption features over multiple frequency components. Compared with spatially separable quantum strategies requiring $K$ independently engineered nonclassical comb sources, our approach achieves enhanced signal-to-noise performance using only a single quantum resource distributed across the network. These results establish a scalable route toward broadband distributed quantum spectroscopy with simultaneous spatial and spectral advantage.

==> Fig2_density_gradient_schematic.tex <==
% ---------------------------------------------------------------------------
% Fig2_density_gradient_schematic.tex
%
% Replacement for Fig2_density_gradient_schematic.pdf, drawn in the visual
% language of Fig3_multigas_a.tex.  The molecule count per cell falls away from
% the leak on the left: that is the density gradient the protocol estimates.
% With the source at small x, rho_g decreases with x, so nabla_g < 0 and the
% transmissivity of panel (b) rises towards unity with x.
%
% 17.7 x 5.2 cm, fills \textwidth of a two-column figure*.
% Do NOT wrap in \resizebox; that would rescale the fonts.
%
% Requires: \usepackage{tikz} \usetikzlibrary{positioning,calc}
%           \usepackage{amsmath} \usepackage{xcolor}
%
% Colours are those of Fig3_multigas_a.tex, same names and same values:
%     gas #D85A30 (gastwo)   optics / splitter #3C3489 (splitcol)
%     grey #8A8983 (greyink) dark ink #26251F (darkink)
% In panel (b) the same pair carries the sign of the weights: splitcol for
% positive, gastwo for negative.
% ---------------------------------------------------------------------------

\definecolor{gastwo}{HTML}{D85A30}%
\definecolor{splitcol}{HTML}{3C3489}%
\definecolor{greyink}{HTML}{8A8983}%
\definecolor{darkink}{HTML}{26251F}%

% name-spaced so it cannot clash with \mollin of Fig3_multigas_a
\newcommand{\dgmol}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[#3!75,line width=0.4pt] (-0.070,0)--(0.070,0);
    \fill[#3] (-0.070,0) circle (0.032);
    \fill[#3] (0.070,0) circle (0.032);
    \fill[#3] (0,0) circle (0.044);
  \end{scope}}%

\begin{tikzpicture}[x=1cm,y=1cm,line join=round,line cap=round]
\useasboundingbox (-0.10,0.02) rectangle (17.60,5.20);

% =========================================================================
%  (a)  spatial sampling
% =========================================================================
\node[anchor=north west,inner sep=0pt,font=\footnotesize]
  at (-0.06,5.16) {\textbf{(a)} \textit{spatial sampling}};

% ===== gas escaping from the cylinder, thinning to the right ============
\foreach \px/\py/\pr/\op in {1.24/3.48/0.15/0.32, 1.50/3.68/0.21/0.27,
                             1.92/3.82/0.27/0.21, 2.48/3.88/0.33/0.16,
                             3.18/3.88/0.39/0.12, 4.08/3.86/0.44/0.085,
                             5.12/3.84/0.48/0.060, 6.20/3.82/0.50/0.040,
                             7.28/3.80/0.50/0.028}
  \fill[gastwo,opacity=\op] (\px,\py) circle (\pr);

% ===== the leaking cylinder =============================================
\fill[gastwo!25,draw=gastwo!60,line width=0.5pt] (0.55,1.62) rectangle (0.75,2.10);
\fill[gastwo!25,draw=gastwo!60,line width=0.5pt] (1.55,1.62) rectangle (1.75,2.10);
\fill[gastwo!16,draw=gastwo!62,line width=0.6pt,rounded corners=0.5cm]
  (0.25,2.08) rectangle (2.05,3.08);
\draw[gastwo!45,line width=0.5pt] (0.85,2.13)--(0.85,3.03);
\draw[gastwo!45,line width=0.5pt] (1.45,2.13)--(1.45,3.03);
\fill[gastwo!30,draw=gastwo!62,line width=0.5pt] (1.04,3.08) rectangle (1.26,3.30);
\node[font=\tiny,text=darkink] at (1.15,1.18) {gas-leak source};

% ===== ground ============================================================
\fill[greyink!26] (0.05,1.44) rectangle (8.85,1.62);
\draw[greyink,line width=0.55pt] (0.05,1.62)--(8.85,1.62);

% ===== the K = 4 cells: molecule count falls away from the leak =========
\foreach \cx/\lbl/\nm in {3.50/1/5, 4.88/2/4, 6.26/3/3, 7.64/4/2}{
  \fill[white,opacity=0.80] (\cx-0.58,1.62) rectangle (\cx+0.58,3.90);
  \draw[darkink!50,line width=0.55pt,rounded corners=1.2pt]
    (\cx-0.58,1.62) rectangle (\cx+0.58,3.90);
  \fill[greyink!38,draw=greyink!80,line width=0.35pt]
    (\cx-0.58,1.62) rectangle (\cx+0.58,1.72);
  \fill[greyink!38,draw=greyink!80,line width=0.35pt]
    (\cx-0.58,3.80) rectangle (\cx+0.58,3.90);
  \draw[splitcol!16,line width=4.4pt,line cap=butt] (\cx,1.72)--(\cx,3.80);
  \draw[splitcol!70,line width=0.6pt,line cap=butt] (\cx,1.72)--(\cx,3.80);
  \draw[-latex,splitcol!85,line width=0.7pt] (\cx,3.80)--(\cx,4.24);
  \node[font=\tiny,text=darkink] at (\cx,3.62) {$\ell=\lbl$};
  \foreach \k in {1,...,\nm}{
    \pgfmathsetmacro{\my}{3.34-0.32*(\k-1)}
    \pgfmathsetmacro{\mx}{\cx+0.28*(2*mod(\k,2)-1)}
    \dgmol{\mx}{\my}{gastwo}}
}

% ===== optical length of one cell =======================================
\draw[darkink!60,line width=0.35pt] (8.22,1.62)--(8.66,1.62);
\draw[darkink!60,line width=0.35pt] (8.22,3.90)--(8.66,3.90);
\draw[latex-latex,darkink!85,line width=0.5pt] (8.50,1.62)--(8.50,3.90);
\node[font=\tiny,text=darkink,rotate=90] at (8.72,2.76) {$d_{\rm cell}$};

% ===== x axis ============================================================
\foreach \gx in {2.12,3.50,4.88,6.26,7.64}
  \draw[darkink!70,dash pattern=on 1.1pt off 1.1pt,line width=0.4pt]
    (\gx,1.42)--(\gx,0.86);
\foreach \ax/\bx in {2.12/3.50,3.50/4.88,4.88/6.26,6.26/7.64}{
  \draw[latex-latex,darkink!85,line width=0.45pt] (\ax,1.15)--(\bx,1.15);
  \node[font=\tiny,text=darkink,fill=white,inner sep=0.8pt]
    at ({(\ax+\bx)/2},1.15) {$\Delta x$};}
\draw[-latex,darkink,line width=0.5pt] (1.78,0.78)--(8.45,0.78);
\node[font=\tiny,text=darkink,anchor=west] at (8.48,0.78) {$x$};
\foreach \tx/\tl in {2.12/0,3.50/1,4.88/2,6.26/3,7.64/4}{
  \draw[darkink,line width=0.5pt] (\tx,0.72)--(\tx,0.84);
  \node[font=\tiny,text=darkink] at (\tx,0.52) {$x_{\tl}$};}

% =========================================================================
%  (b)  gradient readout
% =========================================================================
\node[anchor=north west,inner sep=0pt,font=\footnotesize]
  at (9.34,5.16) {\textbf{(b)} \textit{gradient readout}};

\node[font=\scriptsize,text=darkink,anchor=east] at (17.30,5.06)
  {$\rho_g(x_\ell)\simeq\rho_g(x_0)+\ell\,\Delta x\,\nabla_g$};
\node[font=\scriptsize,text=darkink,anchor=east] at (17.30,4.72)
  {$\tau_g^{(\ell)}\simeq1-\tfrac{\sigma_g}{2}\rho_g(x_\ell)$};

\draw[darkink,line width=0.5pt] (10.10,3.10)--(10.10,4.50);
\draw[-latex,darkink,line width=0.5pt] (10.10,3.10)--(17.20,3.10);
\node[font=\tiny,text=darkink,anchor=west] at (17.23,3.10) {$x$};
\node[font=\tiny,text=darkink,rotate=90] at (9.72,3.80) {$\tau_g^{(\ell)}$};
\draw[greyink,dash pattern=on 1.4pt off 1.2pt,line width=0.4pt]
  (10.10,4.40)--(16.95,4.40);
\node[font=\tiny,text=greyink,anchor=east] at (10.03,4.40) {$1$};

\draw[darkink,line width=0.8pt] (10.30,3.60)--(17.05,4.28);
\foreach \mx/\my in {11.90/3.76, 13.50/3.92, 15.10/4.08, 16.70/4.24}{
  \draw[darkink!70,dash pattern=on 1.1pt off 1.1pt,line width=0.4pt]
    (\mx,\my)--(\mx,3.16);
  \fill[gastwo] (\mx,\my) circle (0.082);}
\draw[greyink,fill=white,line width=0.4pt] (10.30,3.60) circle (0.058);

\foreach \tx/\tl in {10.30/0,11.90/1,13.50/2,15.10/3,16.70/4}{
  \draw[darkink,line width=0.45pt] (\tx,3.04)--(\tx,3.16);
  \node[font=\tiny,text=darkink] at (\tx,2.87) {$x_{\tl}$};}

% ===== optimal weights ==================================================
\node[font=\tiny\itshape,text=darkink,anchor=west] at (9.40,2.58)
  {optimal spatial weights $w^{(\ell)}$};

\fill[greyink!14] (9.40,2.10) rectangle (17.30,2.42);
\fill[greyink!07] (9.40,1.42) rectangle (17.30,2.10);
\draw[darkink,line width=0.6pt] (9.40,2.42)--(17.30,2.42);
\draw[greyink!75,line width=0.4pt] (9.40,2.10)--(17.30,2.10);
\draw[darkink,line width=0.6pt] (9.40,0.74)--(17.30,0.74);

\foreach \cx/\l in {11.90/1,13.50/2,15.10/3,16.70/4}
  \node[font=\tiny,text=darkink] at (\cx,2.26) {$\ell=\l$};

\node[font=\tiny,text=darkink,anchor=east,align=right] at (11.15,1.76)
  {total power\\[1pt] {\color{greyink}$\times1/\sqrt{2}$}};
\foreach \cx/\v/\cc in {11.90/{+1}/splitcol, 13.50/{0}/greyink,
                        15.10/{0}/greyink, 16.70/{-1}/gastwo}
  \node[font=\scriptsize,text=\cc] at (\cx,1.76) {$\v$};

\node[font=\tiny,text=darkink,anchor=east,align=right] at (11.15,1.08)
  {uniform power\\[1pt] {\color{greyink}$\times1/\sqrt{20}$}};
\foreach \cx/\v/\cc in {11.90/{+3}/splitcol, 13.50/{+1}/splitcol,
                        15.10/{-1}/gastwo, 16.70/{-3}/gastwo}
  \node[font=\scriptsize,text=\cc] at (\cx,1.08) {$\v$};

\end{tikzpicture}


==> Fig3_multigas_a.tex <==
% ---------------------------------------------------------------------------
% Panel (a) of the multi-gas distribution tradeoff figure.
% Drawn at 10.9 x 6.10 cm so it sits in one row beside the frontier panel.
%
% Scene.  Gas 1 is a diffuse background, uniform across the transect; Gas 2
% escapes from a leaking tank at one end, so its density falls off with
% distance.  Four cells sample both.  We want the AVERAGE of gas 1 (uniform
% weights) and the GRADIENT of gas 2 (zero-sum weights, to locate the leak);
% zero-sum is exactly orthogonality to uniform, so Lambda = 0 for this pair.
%
% A single squeezed comb A^Q and a single classical comb A^C are each
% distributed by their own K-port array, with first columns q and c.  The
% squeezed arm thickness is proportional to |q^(l)| with q the bisector of the
% two target directions,
%     q = (0.8536, 0.3536, 0.3536, -0.1464),   ||q|| = 1,
% which leans on cell 1, where the two targets agree, and nearly abandons
% cell 4, where they disagree in sign.
%
% All comb lines are equally bright in both combs; m_1 and m_2 are coloured
% only to identify the line on which each species absorbs.
%
% Colours shared with Fig3_multigas_b.py:
%     gas 1 #1D9E75   gas 2 #D85A30   splitter #3C3489   grey #8A8983
%
% Do NOT wrap in \resizebox; that would rescale the fonts.
% Requires: \usepackage{tikz} \usetikzlibrary{positioning,calc} \usepackage{bm}
% ---------------------------------------------------------------------------

\definecolor{gasone}{HTML}{1D9E75}
\definecolor{gastwo}{HTML}{D85A30}
\definecolor{splitcol}{HTML}{3C3489}
\definecolor{greyink}{HTML}{8A8983}
\definecolor{darkink}{HTML}{26251F}

\newcommand{\molbent}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[#3!75,line width=0.4pt] (0,0.044)--(-0.060,-0.034)
                                  (0,0.044)--(0.060,-0.034);
    \fill[#3] (-0.060,-0.034) circle (0.032);
    \fill[#3] (0.060,-0.034) circle (0.032);
    \fill[#3] (0,0.044) circle (0.044);
  \end{scope}}

\newcommand{\mollin}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[#3!75,line width=0.4pt] (-0.070,0)--(0.070,0);
    \fill[#3] (-0.070,0) circle (0.032);
    \fill[#3] (0.070,0) circle (0.032);
    \fill[#3] (0,0) circle (0.044);
  \end{scope}}

\begin{tikzpicture}[x=1cm,y=1cm,line join=round,line cap=round]
\useasboundingbox (-0.12,-0.68) rectangle (10.98,5.42);

\node[anchor=north west,inner sep=0pt,font=\bfseries\footnotesize]
  at (-0.08,5.40) {(a)};

% ===== gas 1: a uniform background haze over the whole transect ==========
\foreach \k in {0,...,12}{
  \pgfmathsetmacro{\hx}{0.60+0.85*\k}
  \fill[gasone,opacity=0.030] (\hx,3.05) ellipse (1.40 and 1.02);}
\foreach \mx/\my in {0.60/3.72, 1.32/2.96, 2.02/4.04, 0.95/2.32,
                     1.98/2.52, 9.30/4.34, 10.44/3.70}
  {\molbent{\mx}{\my}{gasone}}

% ===== gas 2: escaping from the tank and thinning to the left ===========
\foreach \px/\py/\pr/\op in {9.55/3.55/0.20/0.30, 9.05/3.75/0.26/0.24,
                             8.40/3.88/0.32/0.18, 7.55/3.96/0.38/0.13,
                             6.50/4.00/0.44/0.09, 5.30/3.98/0.48/0.06,
                             4.00/3.94/0.50/0.04, 2.80/3.90/0.50/0.025}
  \fill[gastwo,opacity=\op] (\px,\py) circle (\pr);
\mollin{8.72}{3.42}{gastwo}
\mollin{9.62}{4.18}{gastwo}

% ===== the leaking tank =================================================
\fill[gastwo!25,draw=gastwo!60,line width=0.5pt] (9.25,1.62) rectangle (9.45,2.10);
\fill[gastwo!25,draw=gastwo!60,line width=0.5pt] (10.25,1.62) rectangle (10.45,2.10);
\fill[gastwo!16,draw=gastwo!62,line width=0.6pt,rounded corners=0.5cm]
  (8.95,2.08) rectangle (10.75,3.08);
\draw[gastwo!45,line width=0.5pt] (9.55,2.13) -- (9.55,3.03);
\draw[gastwo!45,line width=0.5pt] (10.15,2.13) -- (10.15,3.03);
\fill[gastwo!30,draw=gastwo!62,line width=0.5pt] (9.72,3.08) rectangle (9.94,3.30);

% ===== ground ============================================================
\fill[greyink!22] (0.05,1.44) rectangle (10.85,1.62);
\draw[greyink,line width=0.55pt] (0.05,1.62) -- (10.85,1.62);

% ===== four cells: gas 1 uniform, gas 2 rising towards the leak ==========
\foreach \cx/\lbl/\na/\nb in {3.05/1/3/1, 4.65/2/3/2, 6.25/3/3/3, 7.85/4/3/5}{
  \draw[rounded corners=1.2pt,darkink!55,line width=0.5pt,fill=greyink!10]
    (\cx-0.32,1.62) rectangle (\cx+0.32,2.02);
  \node[font=\tiny,text=darkink] at (\cx,1.82) {QCI};
  \draw[splitcol!45,line width=0.7pt] (\cx,2.02) -- (\cx,2.16);
  \fill[white,opacity=0.80] (\cx-0.66,2.16) rectangle (\cx+0.66,4.26);
  \draw[greyink,line width=0.55pt,rounded corners=1.2pt]
    (\cx-0.66,2.16) rectangle (\cx+0.66,4.26);
  \fill[greyink!30,draw=greyink!70,line width=0.35pt]
    (\cx-0.66,2.16) rectangle (\cx+0.66,2.26);
  \fill[greyink!30,draw=greyink!70,line width=0.35pt]
    (\cx-0.66,4.16) rectangle (\cx+0.66,4.26);
  \draw[splitcol!10,line width=5.0pt] (\cx,2.26) -- (\cx,4.16);
  \draw[splitcol!45,line width=0.6pt] (\cx,2.26) -- (\cx,4.16);
  \fill[greyink!85] (\cx-0.13,4.26) arc (0:180:0.13);
  \draw[-latex,darkink!60,line width=0.5pt] (\cx+0.50,4.58) -- (\cx+0.14,4.34);
  \node[font=\tiny,text=darkink!70,anchor=west] at (\cx+0.53,4.62) {LO};
  \node[font=\tiny,text=darkink] at (\cx,4.02) {$\ell=\lbl$};
  \foreach \k in {1,...,\na}{
    \pgfmathsetmacro{\my}{3.78-0.36*(\k-1)}
    \molbent{\cx-0.38}{\my}{gasone}}
  \foreach \k in {1,...,\nb}{
    \pgfmathsetmacro{\my}{3.78-0.36*(\k-1)}
    \mollin{\cx+0.38}{\my}{gastwo}}
}

% ===== what each gas is asked for =======================================
\molbent{0.22}{5.06}{gasone}
\node[font=\scriptsize,text=gasone,anchor=west] at (0.40,5.06)
  {Gas 1: background};
\node[font=\tiny,text=greyink,anchor=west] at (0.40,4.79)
  {estimate its \emph{average}};
\mollin{10.68}{5.12}{gastwo}
\node[font=\scriptsize,text=gastwo,anchor=east] at (10.50,5.12)
  {Gas 2: leak};
\node[font=\tiny,text=greyink,anchor=east] at (10.50,4.88)
  {estimate its \emph{gradient}};

% ===== the two distributed sources ======================================
\draw[rounded corners=1.8pt,greyink!85,line width=0.55pt]
  (0.15,0.52) rectangle (2.25,1.42);
\node[font=\tiny,text=darkink] at (1.20,1.27) {squeezed comb $\hat A^{Q}$};
\draw[-latex,darkink,line width=0.4pt] (0.32,0.78) -- (1.88,0.78);
\foreach \k in {0,...,11}{
  \pgfmathsetmacro{\lx}{0.40+0.115*\k}
  \draw[greyink,line width=0.55pt] (\lx,0.78) -- (\lx,1.00);}
\draw[gasone,line width=0.8pt] (0.745,0.78) -- (0.745,1.00);
\draw[gastwo,line width=0.8pt] (1.205,0.78) -- (1.205,1.00);
\node[font=\tiny,text=gasone] at (0.745,0.66) {$m_1$};
\node[font=\tiny,text=gastwo] at (1.205,0.66) {$m_2$};
\node[font=\tiny,text=greyink,anchor=west] at (1.91,0.78) {$\omega$};

\draw[-latex,darkink,line width=0.6pt] (2.29,0.93) -- (2.51,0.93);
\draw[rounded corners=1.8pt,splitcol,line width=0.6pt,fill=splitcol!10]
  (2.53,0.66) rectangle (3.73,1.20);
\node[font=\tiny,text=splitcol,align=center] at (3.13,0.93)
  {$K$-port BS\\ $\bm q$};

\draw[splitcol!70,line width=0.8pt] (3.77,0.93) -- (3.95,0.93) -- (3.95,1.28);
\draw[splitcol!70,line width=0.8pt] (3.05,1.28) -- (7.85,1.28);
\foreach \cx in {3.05,4.65,6.25,7.85}
  \draw[splitcol!70,line width=1.1pt] (\cx,1.28) -- (\cx,1.62);

\draw[rounded corners=1.8pt,greyink!85,line width=0.55pt]
  (0.15,-0.58) rectangle (2.25,0.32);
\node[font=\tiny,text=darkink] at (1.20,0.17) {classical comb $\hat A^{C}$};
\draw[-latex,darkink,line width=0.4pt] (0.32,-0.32) -- (1.88,-0.32);
\foreach \k in {0,...,11}{
  \pgfmathsetmacro{\lx}{0.40+0.115*\k}
  \draw[darkink!75,line width=0.8pt] (\lx,-0.32) -- (\lx,-0.10);}
\draw[gasone,line width=0.8pt] (0.745,-0.32) -- (0.745,-0.10);
\draw[gastwo,line width=0.8pt] (1.205,-0.32) -- (1.205,-0.10);
\node[font=\tiny,text=gasone] at (0.745,-0.44) {$m_1$};
\node[font=\tiny,text=gastwo] at (1.205,-0.44) {$m_2$};
\node[font=\tiny,text=greyink,anchor=west] at (1.91,-0.32) {$\omega$};

\draw[-latex,darkink,line width=0.6pt] (2.29,-0.12) -- (2.51,-0.12);
\draw[rounded corners=1.8pt,darkink!60,line width=0.6pt,fill=greyink!12]
  (2.53,-0.42) rectangle (3.73,0.18);
\node[font=\tiny,text=darkink,align=center] at (3.13,-0.12)
  {$K$-port BS\\ $\bm c$};

\draw[darkink!55,line width=0.55pt] (3.77,-0.12) -- (4.28,-0.12) -- (4.28,1.42);
\draw[darkink!55,line width=0.55pt] (3.25,1.42) -- (8.05,1.42);
\foreach \cx in {3.25,4.85,6.45,8.05}
  \draw[darkink!55,line width=0.55pt] (\cx,1.42) -- (\cx,1.62);

\end{tikzpicture}
